Bimodal pattern in the fragmentation of Au quasi-projectiles

Signals of bimodality have been investigated in experimental data of quasi-projectile decay produced in Au+Au collisions at 35 AMeV. This same data set was already shown to present several signals characteristic of a first order, liquid-gas-like phase transition. For the present analysis, events are sorted in bins of transverse energy of light charged particles emitted by the quasi-target source. A sudden change in the fragmentation pattern is observed from the distributions of the asymmetry of the two largest fragments, and the charge of the largest fragment. This latter distribution shows a bimodal behavior. The interpretation of this signal is discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

